Beyond Winning Strategies: Admissible and Admissible Winning Strategies for Quantitative Reachability Games

Classical reactive synthesis approaches aim to synthesize a reactive system that always satisfies a given specifications. These approaches often reduce to playing a two-player zero-sum game where the goal is to synthesize a winning strategy. However, in many pragmatic domains, such as robotics, a winning strategy does not always exist, yet it is desirable for the system to make an effort to satisfy its requirements instead of "giving up". To this end, this paper investigates the notion of admissible strategies, which formalize "doing-your-best", in quantitative reachability games. We show that, unlike the qualitative case, quantitative admissible strategies are history-dependent even for finite payoff functions, making synthesis a challenging task. In addition, we prove that admissible strategies always exist but may produce undesirable optimistic behaviors. To mitigate this, we propose admissible winning strategies, which enforce the best possible outcome while being admissible. We show that both strategies always exist but are not memoryless. We provide necessary and sufficient conditions for the existence of both strategies and propose synthesis algorithms. Finally, we illustrate the strategies on gridworld and robot manipulator domains.

==> appendix_fig_tex/adm_in_pen.tex <==
\begin{figure}[t!]
    \centering
    \resizebox{\linewidth}{!}{%
        \centering
        \begin{tikzpicture}
            [->,>=stealth',shorten >=1pt,shorten <=1pt,auto,node distance=1cm,
            every loop/.style={looseness=6},
            initial text={},
            el/.style={font=\scriptsize},
            every fit/.style={draw,densely dotted,rectangle},
            inner sep=2mm,
            loopright/.style={loop,looseness=6,out=-45, in=45},
            loopleft/.style={loop,looseness=6,out=135, in=225},
            loopabove/.style={loop,looseness=6,out=45, in=135},
            loopbelow/.style={loop,looseness=6,out=-135, in=-45},]
        \tikzstyle{every state}=[node distance=1.4cm,minimum size=7mm, inner sep=1pt];
        \node[state, initial] at (0,0) (v0){$v_0$};
        \node[state, rectangle, right of=v0] (v1){$v_1$};
        \node[state, rectangle, below of=v1] (v2) {$v_2$};
        \node[state, node distance=1.4cm, right of=v1] (v3) {$v_3$};
        \node[state, right of=v2] (v4) {$v_4$};
        \node[state, rectangle, node distance=1.4cm, right of=v3] (v6) {$v_6$};
        \node[state, rectangle, node distance=1.4cm, above right of=v3] (v5) {$v_5$};
        \node[state, node distance=1.4cm, right of=v6] (v7) {$v_7$};
        \node[state, rectangle, node distance=1.4cm, right of=v7] (v9) {$v_9$};
        \node[state, rectangle, node distance=1.4cm, above right of=v7] (v8) {$v_8$};
        \node[state, rectangle, node distance=2.4cm, above of=v0] (v10) {$v_{10}$};
        \node[inner sep=1pt, node distance=1.4cm, above of=v1](val1) {$\infty$};
        \node[inner sep=1pt, node distance=1.4cm, below of=v2](val2) {$\infty$};
        \node[inner sep=1pt, above right of=v10](val9) {$\infty$};
        \node[inner sep=1pt, above right of=v5](val3) {$3$};
        \node[inner sep=1pt, right of=v5](val4) {$4$};
        \node[inner sep=1pt, above of=v8](val5) {$5$};
        \node[inner sep=1pt, above right of= v8](val6) {$5$};
        \node[inner sep=1pt, above right of=v9](val7) {$5$};
        \node[inner sep=1pt, right of=v9](val8) {$5$};
        \node[above left of=v0](lab0) {$(\textcolor{blue}{2}, \textcolor{red}{\infty})$};
        \node[above left of=v1](lab1) {$(\textcolor{blue}{2}, \textcolor{red}{\infty})$};
        \node[below left of=v2](lab2) {$(\textcolor{blue}{5}, \textcolor{red}{\infty})$};
         \node[above left of=v10](lab9) {$(\textcolor{blue}{\infty}, \textcolor{red}{\infty})$};
        \node[above left of=v3](lab3) {$(\textcolor{blue}{2}, \textcolor{red}{4})$};
        \node[below right of=v4](lab4) {$(\textcolor{blue}{5}, \textcolor{red}{5})$};
        \node[above left of=v5](lab5) {$(\textcolor{blue}{3}, \textcolor{red}{4})$};
        \node[node distance=0.8cm, below of=v6](lab6) {$(\textcolor{blue}{5}, \textcolor{red}{5})$};
        \node[node distance=0.8cm, below of=v7](lab7) {$(\textcolor{blue}{5}, \textcolor{red}{5})$};
        \node[above left of=v8](lab8) {$(\textcolor{blue}{5}, \textcolor{red}{5})$};
        \node[node distance=0.8cm, below of=v9](lab9) {$(\textcolor{blue}{5}, \textcolor{red}{5})$};
        
        \path[-latex'] (v0) edge (v1)
        (v0) edge node[above] {\xmark} (v10)
        (v0) edge (v2)
        (v1) edge (v3)
        (v2) edge (v4)
        (v3) edge (v5)
        (v3) edge (v6)
        (v4) edge (v6)
        (v6) edge (v7)
        (v7) edge (v8)
        (v7) edge (v9)
        (v1) edge (val1)
        (v2) edge (val2)
        (v5) edge (val3)
        (v5) edge (val4)
        (v8) edge (val5)
        (v8) edge (val6)
        (v9) edge (val7)
        (v9) edge (val8)
        (v10) edge(val9);
        \end{tikzpicture}
        }
    \caption{Illustrative example: 
    All edges in the pending region do not belong to an admissible strategy. A strategy that chooses $v_0 \to v_2$ is not $\wcoop$ and thus is not admissible. The edge $v_0 \to v_{10}$ does not belong to an admissible strategy as it is not $\wcoop$.}
    \label{fig: adm_in_pen}
\end{figure}



==> appendix_fig_tex/cex_adm_val_not_preserving.tex <==
\begin{figure}[t!]
    \centering
    \resizebox{\linewidth}{!}{%
        \centering
        \begin{tikzpicture}[->,>=stealth',shorten >=1pt,shorten <=1pt,auto,node distance=1cm,
            every loop/.style={looseness=6},
            initial/.style = {initial below},
            initial text={},
            el/.style={font=\scriptsize},
            every fit/.style={draw,densely dotted,rectangle},
            inner sep=2mm,
            loopright/.style={loop,looseness=6,out=-45, in=45},
            loopleft/.style={loop,looseness=6,out=135, in=225},
            loopabove/.style={loop,looseness=6,out=45, in=135},
            loopbelow/.style={loop,looseness=6,out=-135, in=-45},]
        \tikzstyle{every state}=[node distance=1.4cm,minimum size=7mm, inner sep=1pt] ; 
        \node[state, initial] (v0) {$v_0$};
        \node[state, rectangle, right of=v0] (v1) {$v_1$};
        \node[state, rectangle, left of=v0] (v2) {$v_2$};
        \node[state, left of=v2] (v3) {$v_3$};
        \node[state, right of=v1] (v4) {$v_4$};
        \node[state, rectangle, right of=v4] (v5) {$v_5$};
        \node[state, accepting, right of=v5] (v6) {$v_6$};
        \node[state, rectangle, below of=v5] (v7) {$v_7$};
        \node[state, right of=v7] (v8) {$v_8$};
        \node[state, right of=v8] (v9) {$v_9$};
        \node[state, rectangle, right of=v6] (v10) {$v_{10}$};
        \node[state, node distance=1.4cm, below of=v3] (text1) {Sys};
        \node[state, rectangle, right of=text1] {Env};
        \path[->]
            (v0) edge node {1} (v1)
            (v1) edge node {0} (v4)
            (v4) edge[thick] node {9} (v5)
            (v4) edge[very thick] node[left] {1} (v7)
            (v3) edge[bend left] node[above] {1} (v2)
            (v0) edge[ultra thick] node {1} (v2)
            (v5) edge node[below] {0} (v6)
            (v2) edge[bend left] node {0} (v3)
            (v2) edge[bend left] node {0} (v6)
            (v6) edge[loop] node[above] {0} (v6)
            (v7) edge node[above] {0} (v8)
            (v7) edge[bend right] node[below] {0} (v9)
            (v8) edge node[left] {8} (v10)
            (v9) edge node[right] {1} (v10)
            (v10) edge node[above] {0} (v6);
        
            \begin{scope}[shift={(0,-3.5)}, font=\scriptsize] %
                \draw[thick] (1,2.3) -- (1.75,2.3) node[right] {$\sigma_1$};
                \draw[very thick] (1,2) -- (1.75,2) node[right] {$\sigma_2$};
                \draw[ultra thick] (1,1.7) -- (1.75,1.7) node[right] {$\sigma_3$};
            \end{scope}
        
        \end{tikzpicture}
        }
    \caption{Illustrative game. $v_0$ is initial and 
    $v_6$ is goal state. 
    }
    \label{fig: cex_adm_val_not_preserving}
\end{figure}


==> appendix_fig_tex/dominant_fig.tex <==
\begin{figure}[t!]
    \centering
    \resizebox{\linewidth}{!}{%
        \centering
        \begin{tikzpicture}
            [->,>=stealth',shorten >=1pt,shorten <=1pt,auto,node distance=1cm,
            every loop/.style={looseness=6},
            initial text={},
            el/.style={font=\scriptsize},
            every fit/.style={draw,densely dotted,rectangle},
            inner sep=2mm,
            loopright/.style={loop,looseness=6,out=-45, in=45},
            loopleft/.style={loop,looseness=6,out=135, in=225},
            loopabove/.style={loop,looseness=6,out=45, in=135},
            loopbelow/.style={loop,looseness=6,out=-135, in=-45},]
        \tikzstyle{every state}=[node distance=1.4cm,minimum size=7mm, inner sep=1pt];
        \node[state, initial] at (0,0) (v0){$v_0$};
        \node[state, rectangle, right of=v0] (v1){$v_1$};
        \node[state, rectangle, below of=v1] (v2) {$v_2$};
        \node[state, node distance=1.4cm, right of=v1] (v3) {$v_3$};
        \node[state, right of=v2] (v4) {$v_4$};
        \node[state, rectangle, node distance=1.4cm, right of=v3] (v6) {$v_6$};
        \node[state, rectangle, node distance=1.4cm, above right of=v3] (v5) {$v_5$};
        \node[state, node distance=1.4cm, right of=v6] (v7) {$v_7$};
        \node[state, rectangle, node distance=1.4cm, right of=v7] (v9) {$v_9$};
        \node[state, rectangle, node distance=1.4cm, above right of=v7] (v8) {$v_8$};
        \node[inner sep=1pt, node distance=1.4cm, above of=v1](val1) {$\infty$};
        \node[inner sep=1pt, node distance=1.4cm, below of=v2](val2) {$\infty$};
        \node[inner sep=1pt, above right of=v5](val3) {$3$};
        \node[inner sep=1pt, right of=v5](val4) {$4$};
        \node[inner sep=1pt, above of=v8](val5) {$2$};
        \node[inner sep=1pt, above right of= v8](val6) {$9$};
        \node[inner sep=1pt, node distance=1.4cm, above right of=v9](val7) {$3$};
        \node[inner sep=1pt, right of=v9](val8) {$4$};
        \node[inner sep=1pt, node distance=1.4cm, below right of=v9](val9) {$\infty$};
        \node[above left of=v0](lab0) {$(\textcolor{blue}{2}, \textcolor{red}{\infty})$};
        \node[above left of=v1](lab1) {$(\textcolor{blue}{2}, \textcolor{red}{\infty})$};
        \node[below left of=v2](lab2) {$(\textcolor{blue}{2}, \textcolor{red}{\infty})$};
        \node[above left of=v3](lab3) {$(\textcolor{blue}{2}, \textcolor{red}{4})$};
        \node[below right of=v4](lab4) {$(\textcolor{blue}{2}, \textcolor{red}{9})$};
        \node[above left of=v5](lab5) {$(\textcolor{blue}{3}, \textcolor{red}{4})$};
        \node[node distance=0.8cm, below of=v6](lab6) {$(\textcolor{blue}{2}, \textcolor{red}{9})$};
        \node[node distance=0.8cm, below of=v7](lab7) {$(\textcolor{blue}{2}, \textcolor{red}{9})$};
        \node[above left of=v8](lab8) {$(\textcolor{blue}{2}, \textcolor{red}{9})$};
        
        \path[-latex'] (v0) edge (v1)
        (v0) edge (v2)
        (v1) edge (v3)
        (v1) edge (val1)
        (v2) edge (v4)
        (v2) edge (val2)
        (v3) edge (v5)
        (v3) edge (v6)
        (v4) edge (v6)
        (v6) edge (v7)
        (v7) edge (v8)
        (v7) edge[dashed] node[below] {?} (v9)
        (v5) edge (val3)
        (v5) edge (val4)
        (v8) edge (val5)
        (v8) edge (val6)
        (v9) edge (val7)
        (v9) edge (val8)
        (v9) edge (val9);
        \end{tikzpicture}
        }
        \caption{Illustrative example for modified $\sco$ for hopeless Env player: Edge $v_7 \to v_9$ is not admissible.}
    \label{fig: dominant_str_game}
\end{figure}


==> appendix_fig_tex/full_game_adm_ex.tex <==
\begin{figure}[t!]
    \centering
    \resizebox{1.2\linewidth}{!}{%
        \centering
        \begin{tikzpicture}
            [->,>=stealth',shorten >=1pt,shorten <=1pt,auto,node distance=1cm,
            every loop/.style={looseness=6},
            initial text={},
            el/.style={font=\scriptsize},
            every fit/.style={draw,densely dotted,rectangle},
            inner sep=2mm,
            loopright/.style={loop,looseness=6,out=-45, in=45},
            loopleft/.style={loop,looseness=6,out=135, in=225},
            loopabove/.style={loop,looseness=6,out=45, in=135},
            loopbelow/.style={loop,looseness=6,out=-135, in=-45},]
        \tikzstyle{every state}=[node distance=1.4cm,minimum size=7mm, inner sep=1pt];
        \node[state, initial] at (0,0) (v0){$v_0$};
        \node[state, rectangle, right of=v0] (v1){$v_1$};
        \node[state, rectangle, below of=v1] (v2) {$v_2$};
        \node[state, node distance=1.4cm, right of=v1] (v3) {$v_3$};
        \node[state, right of=v2] (v4) {$v_4$};
        \node[state, rectangle, node distance=1.4cm, right of=v3] (v6) {$v_6$};
        \node[state, rectangle, node distance=1.4cm, above right of=v3] (v5) {$v_5$};
        \node[state, node distance=1.4cm, right of=v6] (v7) {$v_7$};
        \node[state, rectangle, node distance=1.4cm, right of=v7] (v9) {$v_9$};
        \node[state, rectangle, node distance=1.4cm, above right of=v7] (v8) {$v_8$};
        \node[state, rectangle, node distance=2.4cm, above of=v0] (v10) {$v_{10}$};
        \node[state, node distance=1.4cm, above right of=v10] (v11) {$v_{11}$};
        \node[state, node distance=1.4cm, below of=v2] (v12) {$v_{12}$};
        \node[state, node distance=1.4cm, above of=v1] (v13) {$v_{13}$};
        \node[state, accepting, node distance=1.4cm, inner sep=1pt, above left of=v5](val3) {};%
        \node[state, accepting, node distance=1.4cm, inner sep=1pt, above right of=v5](val4) {}; %
        \node[state, accepting, inner sep=1pt, above of=v8](val5) {};%
        \node[state, accepting, inner sep=1pt, right of=v8](val6) {};%
        \node[state, accepting, inner sep=1pt, below of=v9](val7) {};%
        \node[state, accepting, inner sep=1pt, right of=v9](val8) {};%
        \node[above left of=v0](lab0) {$(\textcolor{blue}{5}, \textcolor{red}{\infty})$};
        \node[node distance=0.6cm, below of=v1](lab1) {$(\textcolor{blue}{4}, \textcolor{red}{\infty})$};
        \node[left of=v2](lab2) {$(\textcolor{blue}{4}, \textcolor{red}{\infty})$};
         \node[above left of=v10](lab9) {$(\textcolor{blue}{\infty}, \textcolor{red}{\infty})$};
        \node[node distance=0.7cm, above left of=v3](lab3) {$(\textcolor{blue}{4}, \textcolor{red}{6})$};
        \node[below right of=v4](lab4) {$(\textcolor{blue}{4}, \textcolor{red}{11})$};
        \node[node distance=0.8cm, above of=v5](lab5) {$(\textcolor{blue}{4}, \textcolor{red}{5})$};
        \node[node distance=0.8cm, below of=v6](lab6) {$(\textcolor{blue}{3}, \textcolor{red}{10})$};
        \node[node distance=0.8cm, below of=v7](lab7) {$(\textcolor{blue}{3}, \textcolor{red}{10})$};
        \node[above left of=v8](lab8) {$(\textcolor{blue}{2}, \textcolor{red}{9})$};
        \node[node distance=0.8cm, below right of=v9](lab9) {$(\textcolor{blue}{7}, \textcolor{red}{11})$};
        \node[right of=v11](lab11) {$(\textcolor{blue}{\infty}, \textcolor{red}{\infty})$};
        \node[node distance=0.6cm, below of=v12](lab12) {$(\textcolor{blue}{\infty}, \textcolor{red}{\infty})$};
        \node[node distance=0.6cm, above of=v13](lab13) {$(\textcolor{blue}{\infty}, \textcolor{red}{\infty})$};
        
        \path[-latex'] (v0) edge node {1} (v1)
        (v0) edge node[above] {\xmark} (v10)
        (v0) edge node[below] {1} (v2)
        (v1) edge (v3)
        (v2) edge (v4)
        (v3) edge node {1} (v5)
        (v3) edge node {1} (v6)
        (v4) edge node[below] {1} (v6)
        (v6) edge (v7)
        (v7) edge node {1} (v8)
        (v7) edge[dashed] node[below] {?} node[above] {1} (v9)
        (v5) edge node[below left] {4} (val3)
        (v5) edge node[below right] {5} (val4)
        (v8) edge node[right] {2} (val5)
        (v8) edge node {9} (val6)
        (v9) edge node[left] {11} (val7)
        (v9) edge node {7} (val8)
        (v10) edge[bend left] (v11)
        (v11) edge[bend left] node {1} (v10)
        (v2) edge[bend left] (v12)
        (v12) edge[bend left] node {1} (v2)
        (v1) edge[bend left] (v13)
        (v13) edge[bend left] node[left] {1} (v1)
        (val3) edge[loop] (val3)
        (val4) edge[loop] (val4)
        (val5) edge[loop] (val5)
        (val6) edge[loop] (val6)
        (val7) edge[loopbelow] (val7)
        (val8) edge[loopright] (val8);
        \end{tikzpicture}
        }
    \caption{Illustrative example $\G$: for all $h \in \plays^{v_0}$ we define $\Val < \infty$ if a play reaches a goal (double circle around the state) state. The cost of the Env action is zero, while the cost of the Sys actions are shown along the edges.
    The values in blue and red are $\cVal(v)$ and $\aVal(v)$.
    }
    \label{fig: local_conds_not_sufficient}
\end{figure}



==> appendix_fig_tex/hope_dominant_fig.tex <==
\begin{figure}[t!]
    \centering
    \resizebox{\linewidth}{!}{%
        \centering
        \begin{tikzpicture}
            [->,>=stealth',shorten >=1pt,shorten <=1pt,auto,node distance=1cm,
            every loop/.style={looseness=6},
            initial text={},
            el/.style={font=\scriptsize},
            every fit/.style={draw,densely dotted,rectangle},
            inner sep=2mm,
            loopright/.style={loop,looseness=6,out=-45, in=45},
            loopleft/.style={loop,looseness=6,out=135, in=225},
            loopabove/.style={loop,looseness=6,out=45, in=135},
            loopbelow/.style={loop,looseness=6,out=-135, in=-45},]
        \tikzstyle{every state}=[node distance=1.4cm,minimum size=7mm, inner sep=1pt];
        \node[state, initial] at (0,0) (v0){$v_0$};
        \node[state, rectangle, right of=v0] (v1){$v_1$};
        \node[state, rectangle, below of=v1] (v2) {$v_2$};
        \node[state, node distance=1.4cm, right of=v1] (v3) {$v_3$};
        \node[state, right of=v2] (v4) {$v_4$};
        \node[state, rectangle, node distance=1.4cm, right of=v3] (v6) {$v_6$};
        \node[state, rectangle, node distance=1.4cm, above right of=v3] (v5) {$v_5$};
        \node[state, node distance=1.4cm, right of=v6] (v7) {$v_7$};
        \node[state, rectangle, node distance=1.4cm, right of=v7] (v9) {$v_9$};
        \node[state, rectangle, node distance=1.4cm, above right of=v7] (v8) {$v_8$};
        \node[inner sep=1pt, above right of=v5](val3) {$3$};
        \node[inner sep=1pt, right of=v5](val4) {$4$};
        \node[inner sep=1pt, above of=v8](val5) {$2$};
        \node[inner sep=1pt, above right of= v8](val6) {$9$};
        \node[inner sep=1pt, node distance=1.4cm, above right of=v9](val7) {$3$};
        \node[inner sep=1pt, right of=v9](val8) {$4$};
        \node[above left of=v0](lab0) {$(\textcolor{blue}{2}, \textcolor{red}{4})$};
        \node[above left of=v1](lab1) {$(\textcolor{blue}{2}, \textcolor{red}{4})$};
        \node[below left of=v2](lab2) {$(\textcolor{blue}{2}, \textcolor{red}{4})$};
        \node[above left of=v3](lab3) {$(\textcolor{blue}{2}, \textcolor{red}{4})$};
        \node[below right of=v4](lab4) {$(\textcolor{blue}{2}, \textcolor{red}{4})$};
        \node[above left of=v5](lab5) {$(\textcolor{blue}{3}, \textcolor{red}{4})$};
        \node[node distance=0.8cm, below of=v6](lab6) {$(\textcolor{blue}{2}, \textcolor{red}{4})$};
        \node[node distance=0.8cm, below of=v7](lab7) {$(\textcolor{blue}{2}, \textcolor{red}{4})$};
        \node[above left of=v8](lab8) {$(\textcolor{blue}{2}, \textcolor{red}{9})$};
        
        \path[-latex'] (v0) edge (v1)
        (v0) edge (v2)
        (v1) edge (v3)
        (v2) edge (v4)
        (v3) edge (v5)
        (v3) edge (v6)
        (v4) edge (v6)
        (v6) edge (v7)
        (v7) edge (v8)
        (v7) edge[dashed] node[below] {?} (v9)
        (v5) edge (val3)
        (v5) edge (val4)
        (v8) edge (val5)
        (v8) edge (val6)
        (v9) edge[dashed] (val7)
        (v9) edge (val8);
        \end{tikzpicture}
        }
        \caption{Hopeful-Game Illustrative example: If $h = v_0 v_1 v_3 v_6 v_7$, then edge $v_7 \to v_9$ is dominated (excluding payoff of $3$, and $\infty$).}
    \label{fig: hope_dominant_str_game}
\end{figure}



==> appendix_fig_tex/str_dominant_game.tex <==
\begin{figure}[t!]
    \centering
    \resizebox{\linewidth}{!}{%
        \centering
        \begin{tikzpicture}[
        ->,>=stealth',shorten >=1pt,shorten <=1pt,auto,node distance=1cm,
        every loop/.style={looseness=6},
        initial text={},
        el/.style={font=\scriptsize},
        every fit/.style={draw,densely dotted,rectangle},
        inner sep=2mm,
        loopright/.style={loop,looseness=6,out=-45, in=45},
        loopleft/.style={loop,looseness=6,out=135, in=225},
        loopabove/.style={loop,looseness=6,out=45, in=135},
        loopbelow/.style={loop,looseness=6,out=-135, in=-45},
        ]
        \tikzstyle{every state}=[node distance=1.4cm,minimum size=7mm, inner sep=1pt];
        \node[state, initial] at (0,0) (v0){$v_0$};
        \node[state, rectangle, right of=v0] (v1) {$v_1$};
        \node[state, rectangle, node distance=1.4cm, above right of=v0] (v2) {$v_2$};
        \node[state, right of=v1] (v3) {$v_3$};
        \node[state, densely dashed, rectangle, node distance=1.4cm, above right of=v3] (v4) {$v_4$};
        \node[state, rectangle, node distance=1.4cm, right of=v3] (v5) {$v_5$};
        \node[inner sep=1pt,above of=v4](v6) {2};
        \node[inner sep=1pt,above right of=v4](v7) {9};
        \node[inner sep=1pt,right of=v5](v8) {5};
        \node[inner sep=1pt,above right of=v5](v9) {10};
        \node[inner sep=1pt,right of=v2](v10) {3};
        \node[inner sep=1pt,above right of=v2](v11) {4};
    
        \path[-latex'] (v0) edge (v1)
          (v0) edge[blue, line width=0.75pt] (v2)
          (v1) edge (v3)
          (v3) edge[dashed] node {?} (v4)
          (v3) edge (v5)
          (v4) edge (v6)
          (v4) edge (v7)
          (v5) edge (v8)
          (v5) edge (v9)
          (v2) edge (v10)
          (v2) edge (v11);
        \end{tikzpicture}
        }
    \caption{Illustrate Game: Strictly Dominant strategy are too conservative.}
    \label{fig: str_dominant_stra_game}
\end{figure}


==> appendix_fig_tex/wco_admissibility.tex <==
\begin{figure}[t!]
    \centering
    \begin{subfigure}[t]{0.49\linewidth}
    \resizebox{\linewidth}{!}{%
        \centering
        \begin{tikzpicture}[
        ->,>=stealth',shorten >=1pt,shorten <=1pt,auto,node distance=1cm,
        every loop/.style={looseness=6},
        initial text={},
        el/.style={font=\scriptsize},
        every fit/.style={draw,densely dotted,rectangle},
        inner sep=2mm,
        loopright/.style={loop,looseness=6,out=-45, in=45},
        loopleft/.style={loop,looseness=6,out=135, in=225},
        loopabove/.style={loop,looseness=6,out=45, in=135},
        loopbelow/.style={loop,looseness=6,out=-135, in=-45},
        ]
        \tikzstyle{every state}=[node distance=1.4cm,minimum size=7mm, inner sep=1pt];
        \node[state, initial] at (0,0) (v0){$v_0$};
        \node[state, rectangle, node distance=1.4cm, right of=v0] (v1){$v_1$};
        \node[state, below of=v1] (v2) {$v_2$};
        \node[state, rectangle, left of=v2] (v3) {$v_3$};
        \node[state, left of=v3](v4) {$v_4$};
        \node[inner sep=1pt, right of=v2](v5) {$2$};
        \node[inner sep=1pt, left of=v4](v6) {$2$};
        \node[inner sep=1pt, below of=v4](v7) {$1$};
        \path[-latex'] 
          (v0) edge (v1)
          (v1) edge (v2)
          (v2) edge (v5)
          (v2) edge (v3)
          (v3) edge (v4)
          (v4) edge (v6)
          (v3) edge (v7);
        \end{tikzpicture}
        }
    \caption{}
    \label{fig: wco_ex_2}
    \end{subfigure}%
    ~
    \begin{subfigure}[t]{0.49\linewidth}
    \resizebox{\linewidth}{!}{%
        \centering
        \begin{tikzpicture}[
        ->,>=stealth',shorten >=1pt,shorten <=1pt,auto,node distance=1cm,
        every loop/.style={looseness=6},
        initial text={},
        el/.style={font=\scriptsize},
        every fit/.style={draw,densely dotted,rectangle},
        inner sep=2mm,
        loopright/.style={loop,looseness=6,out=-45, in=45},
        loopleft/.style={loop,looseness=6,out=135, in=225},
        loopabove/.style={loop,looseness=6,out=45, in=135},
        loopbelow/.style={loop,looseness=6,out=-135, in=-45},
        ]
        \tikzstyle{every state}=[node distance=1.4cm,minimum size=7mm, inner sep=1pt];
        \node[state, initial] at (0,0) (v0){$v_0$};
        \node[state, rectangle, node distance=1.4cm, right of=v0] (v1){$v_1$};
        \node[state, below of=v1] (v2) {$v_2$};
        \node[state, rectangle, left of=v2] (v3) {$v_3$};
        \node[inner sep=1pt,right of=v2](v4) {$2$};
        \node[inner sep=1pt,left of=v3](v5) {$1$};
        \node[inner sep=1pt,above left of=v3](v6) {$10$};
        \path[-latex'] 
          (v0) edge (v1)
          (v1) edge (v2)
          (v2) edge (v3)
          (v2) edge (v4)
          (v3) edge (v5)
          (v3) edge (v6);
        \end{tikzpicture}
        }
    \caption{}
    \label{fig: wco_ex_1}
    \end{subfigure}%
    \caption{Illustrative examples: $v_0$ is the initial state and payoff associated with plays are shown along the edges.
    }
\end{figure}

